ParaRNN: Unlocking Parallel Training of Nonlinear RNNs for Large Language Models

Recurrent Neural Networks (RNNs) laid the foundation for sequence modeling, but their intrinsic sequential nature restricts parallel computation, creating a fundamental barrier to scaling. This has led to the dominance of parallelizable architectures like Transformers and, more recently, State Space Models (SSMs). While SSMs achieve efficient parallelization through structured linear recurrences, this linearity constraint limits their expressive power and precludes modeling complex, nonlinear sequence-wise dependencies. To address this, we present ParaRNN, a framework that breaks the sequence-parallelization barrier for nonlinear RNNs. Building on prior work, we cast the sequence of nonlinear recurrence relationships as a single system of equations, which we solve in parallel using Newton's iterations combined with custom parallel reductions. Our implementation achieves speedups of up to 665x over naive sequential application, allowing training nonlinear RNNs at unprecedented scales. To showcase this, we apply ParaRNN to adaptations of LSTM and GRU architectures, successfully training models of 7B parameters that attain perplexity comparable to similarly-sized Transformers and Mamba2 architectures. To accelerate research in efficient sequence modeling, we release the ParaRNN codebase as an open-source framework for automatic training-parallelization of nonlinear RNNs, enabling researchers and practitioners to explore new nonlinear RNN models at scale.

==> iclr2026/tikz_figs/fig_kernel_time_and_model_app_vs_seqlength.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 2, xmax = 2^22*1.5, ymin = 0.005, ymax = 4.5,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    y grid style={white},
    unbounded coords=jump,
    xlabel= Sequence length $L$,
    ylabel= Timings [ms],
    % ylabel= Relative residual norm,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={pos=north west,anchor=east, font=\normalsize, very thin, draw=gray},
    % cycle list = {{AppleBlue5},{AppleBlue5},{AppleGreen5},{AppleGreen5}, {AppleRed5}},
  }
}
\pgfplotscreateplotcyclelist{timingsCycleList}{%
    {color=gruColor!33,   line width=.75pt},
    {color=lstmColor!33,  line width=.75pt},
    {color=gruColor!66,   line width=1.2pt},
    {color=lstmColor!66,  line width=1.2pt},
    {color=mambaColor!66, line width=1.2pt},
    {color=gruColor,      line width=1.75pt},
    {color=lstmColor,     line width=1.75pt}
}

\pgfplotsset{
  lineStyle/.style={
    % line width=0.4mm,
    mark=*,
    mark options={solid},
    mark size=.3pt
  }
}
\begin{tikzpicture}
% Light shading
    \begin{loglogaxis}[name=kerTime, timingPlotStyle, cycle list name=timingsCycleList, title=\textsc{Parallel Reduction Operations}, ytick pos=left] 
        \fill[white, opacity=0.9] (axis cs:480,0.001) rectangle (axis cs:550,100);
        \addplot+[lineStyle] table[x index=0, y index=1, col sep=comma ]{iclr2026/data/data_kernel_time_vs_seqlength.csv};\label{fig::kerTime::D-torch}
        \addplot+[lineStyle] table[x index=0, y index=3, col sep=comma ]{iclr2026/data/data_kernel_time_vs_seqlength.csv};\label{fig::kerTime::BD-torch}
        \addplot+[lineStyle] table[x index=0, y index=2, col sep=comma ]{iclr2026/data/data_kernel_time_vs_seqlength.csv};\label{fig::kerTime::D-CUDA}
        \addplot+[lineStyle] table[x index=0, y index=4, col sep=comma ]{iclr2026/data/data_kernel_time_vs_seqlength.csv};\label{fig::kerTime::BD-CUDA}
        \addplot+[lineStyle] table[x index=0, y index=5, col sep=comma ]{iclr2026/data/data_kernel_time_vs_seqlength.csv};\label{fig::kerTime::Mamba}
        \addplot+[domain=2^2:2^21, samples=50, color=black, densely dotted, line width=0.25pt, forget plot, postaction={decorate,decoration={
                markings, mark=at position 1 with {
                    \node[anchor=north, font=\tiny] {$\sim\log L$};
                }}}]{0.004*log2(x)};
        % \addplot[AppleRed5!40, mark=*, mark size=2pt, only marks] coordinates {(512,\pgfkeysvalueof{/pgfplots/ymin})}; % Adjust y-values to your actual data
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=7mm,align=center,text height=1.4mm},
           ] at (kerTime.north west) {
                                              \& |[text width= 9mm]|\hyperref[imp::torch]{PyTorch} \& \hyperref[imp::CUDA]{CUDA}   \\[-4pt]
             |[text width= 14mm]|Diag         \& |[text width= 9mm]|\ref*{fig::kerTime::D-torch}   \& \ref*{fig::kerTime::D-CUDA}  \\[-4pt]
             |[text width= 14mm]|BlockDiag2x2 \& |[text width= 9mm]|\ref*{fig::kerTime::BD-torch}  \& \ref*{fig::kerTime::BD-CUDA} \\
             |[text width= 14mm]|Mamba scan   \& |[text width= 9mm]|                               \& \ref*{fig::kerTime::Mamba}   \\[-4pt]
        };
    \begin{loglogaxis}[name=modApp, timingPlotStyle, cycle list name=timingsCycleList, cycle list shift=2, title=\textsc{Full RNN Cell Forward Pass}, ytick pos=right, at={(kerTime.outer east)}, anchor=outer west, xmax = 2^17*1.5] 
        \fill[white, opacity=0.9] (axis cs:480,0.001) rectangle (axis cs:550,100);
        % \addplot+[lineStyle] table[x index=0, y index=1, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modApp::GRU-seq}
        % \addplot+[lineStyle] table[x index=0, y index=2, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modApp::GRU-par}
        % \addplot+[lineStyle] table[x index=0, y index=6, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modApp::LSTM-par}
        \addplot+[lineStyle] table[x index=0, y index=3, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modApp::GRU-CUDA}
        % \addplot+[lineStyle] table[x index=0, y index=5, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modApp::LSTM-seq}
        \addplot+[lineStyle] table[x index=0, y index=7, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modApp::LSTM-CUDA}
        \addplot+[lineStyle] table[x index=0, y index=9, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modApp::Mamba}
        \addplot+[lineStyle] table[x index=0, y index=4, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modApp::GRU-fused}
        \addplot+[lineStyle] table[x index=0, y index=8, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modApp::LSTM-fused}
        % \addplot+[domain=2^2:2^9, samples=50, color=black, line width=0.25pt, forget plot, postaction={decorate,decoration={
                % markings, mark=at position 0.2 with {
                %     \node[anchor=south east, font=\tiny] {$\sim L$};
                % }}}]{0.04*x};
        % \addplot[AppleRed5!40, mark=*, mark size=2pt, only marks] coordinates {(512,\pgfkeysvalueof{/pgfplots/ymin})}; % Adjust y-values to your actual data
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=7mm,align=center,text height=1.4mm},
           ] at (modApp.north west) {
             %        \& \hyperref[imp::torch]{PyTorch} \& \hyperref[imp::CUDA]{CUDA}    \& \hyperref[imp::CUDA-fused]{Fused}\\[-4pt]
             % |[text width=11mm]|\GRUD  \& \ref*{fig::modApp::GRU-par}  \& \ref*{fig::modApp::GRU-CUDA}  \& \ref*{fig::modApp::GRU-fused}  \\[-4pt]
             % |[text width=11mm]|\LSTMD \& \ref*{fig::modApp::LSTM-par} \& \ref*{fig::modApp::LSTM-CUDA} \& \ref*{fig::modApp::LSTM-fused} \\
             % Mamba  \& \& \ref*{fig::modApp::Mamba}     \\[-4pt]
                                       \& \hyperref[imp::CUDA]{CUDA}    \& \hyperref[imp::CUDA-fused]{Fused}\\[-4pt]
             |[text width=11mm]|\GRUD  \& \ref*{fig::modApp::GRU-CUDA}  \& \ref*{fig::modApp::GRU-fused}  \\[-4pt]
             |[text width=11mm]|\LSTMD \& \ref*{fig::modApp::LSTM-CUDA} \& \ref*{fig::modApp::LSTM-fused} \\
             Mamba  \& \ref*{fig::modApp::Mamba}     \\[-4pt]
        };
\end{tikzpicture}


==> iclr2026/tikz_figs/fig_kernel_time_vs_chunksize.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 2, xmax = 2^22*1.5, ymin = 0.005, ymax = 0.5,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    y grid style={white},
    unbounded coords=jump,
    xlabel= Sequence length $L$,
    ylabel= Timings [ms],
    % ylabel= Relative residual norm,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    cycle list = {{opacity=0.33,line width=.6pt},{opacity=0.66,line width=1.2pt},{line width=1.8pt},{line width=1.2pt}},    
  }
}
\pgfplotsset{
  lineStyle/.style={
    mark=*,
    mark options={solid},
    mark size=.3pt
  }
}
\begin{tikzpicture}
    \begin{loglogaxis}[name=modApp, timingPlotStyle, title=\textsc{Diagonal}, ytick pos=left] 
        \addplot+[lineStyle,gruColor]    table[x index=0, y index=1, col sep=comma ]{iclr2026/data/data_kernel_time_vs_chunksize.csv};\label{fig::timevschunk::diag-1}
        \addplot+[lineStyle,gruColor]    table[x index=0, y index=2, col sep=comma ]{iclr2026/data/data_kernel_time_vs_chunksize.csv};\label{fig::timevschunk::diag-2}
        \addplot+[lineStyle,gruColor]    table[x index=0, y index=3, col sep=comma ]{iclr2026/data/data_kernel_time_vs_chunksize.csv};\label{fig::timevschunk::diag-4}
        \addplot+[lineStyle, mambaColor] table[x index=0, y index=5, col sep=comma ]{iclr2026/data/data_kernel_time_vs_seqlength.csv};\label{fig::timevschunk::Mamba}
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=7mm,align=center,text height=1.4mm},
           ] at (modApp.north west) {
                $c=1$ \& \ref*{fig::timevschunk::diag-1} \\[-4pt]
                $c=2$ \& \ref*{fig::timevschunk::diag-2} \\[-4pt]
                $c=4$ \& \ref*{fig::timevschunk::diag-4} \\
                |[text width=11mm]|Mamba scan\& \ref*{fig::timevschunk::Mamba} \\[-4pt]
        };
    \begin{loglogaxis}[name=modApp2, timingPlotStyle, title=\textsc{$2\times2$ Block-Diagonal}, ytick pos=right, at={(modApp.outer east)}, anchor=outer west] 
        \addplot+[lineStyle,lstmColor]   table[x index=0, y index=6, col sep=comma ]{iclr2026/data/data_kernel_time_vs_chunksize.csv};\label{fig::timevschunk::bdiag-1}
        \addplot+[lineStyle,lstmColor]   table[x index=0, y index=7, col sep=comma ]{iclr2026/data/data_kernel_time_vs_chunksize.csv};\label{fig::timevschunk::bdiag-2}
        \addplot+[lineStyle,lstmColor]   table[x index=0, y index=8, col sep=comma ]{iclr2026/data/data_kernel_time_vs_chunksize.csv};\label{fig::timevschunk::bdiag-4}
        \addplot+[lineStyle, mambaColor] table[x index=0, y index=5, col sep=comma ]{iclr2026/data/data_kernel_time_vs_seqlength.csv};
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=7mm,align=center,text height=1.4mm},
           ] at (modApp2.north west) {
                $c=1$ \& \ref*{fig::timevschunk::bdiag-1} \\[-4pt]
                $c=2$ \& \ref*{fig::timevschunk::bdiag-2} \\[-4pt]
                $c=4$ \& \ref*{fig::timevschunk::bdiag-4} \\
                |[text width=11mm]|Mamba scan\& \ref*{fig::timevschunk::Mamba} \\[-4pt]
        };
\end{tikzpicture}


==> iclr2026/tikz_figs/fig_model_app_speedup.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    % yticklabel={%
    %     \pgfmathparse{int(10^\tick)}%
    %     \pgfmathprintnumber{\pgfmathresult}$\times$
    % },
    % xmin = 2*1.5, xmax = 2^9*1.5, ymin = 0.15, ymax = 2000,
    % ylabel= Speedup,
    xmin = 2*1.5, xmax = 2^9*1.5, ymin = 0.0015, ymax = 200,
    ylabel= RNN Cell Application Timings [ms],
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    y grid style={white},
    unbounded coords=jump,
    xlabel= Sequence length $L$,
    % ylabel= Relative residual norm,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
  }
}
\pgfplotsset{
  barPlotStyle/.style={
  	tick label style={font=\normalsize},
    xbar,
    bar width=8pt,
    xlabel={Perplexity},
    symbolic y coords={400M,1B,2.9B,7B},
    ytick=data,
    y=1.5cm, % vertical spacing between groups
    enlarge y limits=0.45,
    xmin=0, xmax=15,
    axis background/.style={fill=gray!10},
    axis lines*=left,
    xmajorgrids= true,
    x grid style={white},
    % legend style={
    %     draw=none,
    %     scale=0.6,
    %     fill=white,
    %     fill opacity=0.9,
    %     anchor=north east,
    %     inner xsep=2pt,
    %     shift={(-10pt,-9pt)},
    %     % inner ysep=2pt,
    %     nodes={font=\tiny,text width=11mm,align=center,text height=1.4mm},
    %     legend columns=1,
    %     font=\tiny
    % },
    nodes near coords,
    nodes near coords align={horizontal},
    nodes near coords style={
        font=\tiny,
        anchor=east,
        /pgf/number format/precision=2,
        /pgf/number format/fixed,
        text=white
    }
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=1.5pt,
    mark=*,
    mark options={solid},
    mark size=.3pt
  }
}
\tikzset{
  speedupLineStyleGru/.style={
    <->, >=stealth,
    shorten <=2pt, shorten >=2pt,
    gruColor,
    densely dotted,
    line width=.8pt
  }
}
\tikzset{
  speedupLineStyleLstm/.style={
    <->, >=stealth,
    shorten <=2pt, shorten >=2pt,
    lstmColor,
    densely dotted,
    line width=.8pt
  }
}

\begin{tikzpicture}
    \begin{loglogaxis}[name=speedup, timingPlotStyle, ytick pos=left]
        \addplot+[lineStyle, color=gruColor!40] table[x index=0, col sep=comma, restrict expr to domain={\thisrowno{0}}{1:512}, y index=1]{iclr2026/data/data_model_app_vs_seqlength.csv} coordinate[pos=1](GRUseq);\label{fig::speedup::GRU-seq}
        \addplot+[lineStyle, color=gruColor] table[x index=0, col sep=comma, restrict expr to domain={\thisrowno{0}}{1:512}, y index=4]{iclr2026/data/data_model_app_vs_seqlength.csv} coordinate[pos=1](GRUpar);\label{fig::speedup::GRU-fused}
        \addplot+[lineStyle, color=lstmColor!40] table[x index=0, col sep=comma, restrict expr to domain={\thisrowno{0}}{1:512}, y index=5]{iclr2026/data/data_model_app_vs_seqlength.csv} coordinate[pos=1](LSTMseq);\label{fig::speedup::LSTM-seq}
        \addplot+[lineStyle, color=lstmColor] table[x index=0, col sep=comma, restrict expr to domain={\thisrowno{0}}{1:512}, y index=8]{iclr2026/data/data_model_app_vs_seqlength.csv} coordinate[pos=1](LSTMpar);\label{fig::speedup::LSTM-fused}
        % \addplot+[lineStyle, color=gruColor] table[x index=0, col sep=comma, restrict x to domain=1:512, y expr=\thisrowno{1}/\thisrowno{4}]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::speedup::GRU-fused};
        % \addplot+[lineStyle, color=lstmColor] table[x index=0, col sep=comma, restrict x to domain=1:512, y expr=\thisrowno{5}/\thisrowno{8}]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::speedup::LSTM-fused};
        \draw[speedupLineStyleGru, transform canvas={xshift=-0mm}](GRUseq) -- (GRUpar) node[gruColor, midway, anchor=north east, font=\small, rotate=90, xshift=13mm, yshift=0mm] {Speedup$>665\times$};
        \draw[speedupLineStyleLstm, transform canvas={xshift=-1.5mm}](LSTMseq) -- (LSTMpar) node[lstmColor, midway, anchor=south east, font=\small, rotate=90, xshift=10.5mm, yshift=0mm] {Speedup$>447\times$};
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=11mm,align=center,text height=1.4mm},
           ] at (speedup.north west) {
                                        \& Sequential                    \& \method\\[-4pt]
             |[text width=11mm]|\GRUD   \& \ref*{fig::speedup::GRU-seq}  \& \ref*{fig::speedup::GRU-fused}\\[-4pt]
             |[text width=11mm]|\LSTMD  \& \ref*{fig::speedup::LSTM-seq} \& \ref*{fig::speedup::LSTM-fused}\\
        };
    \begin{axis}[name=pplplot, barPlotStyle, at={(speedup.east)}, anchor=west, xshift=2cm]
        \pgfmathsetmacro{\baseshift}{4.5}
        % Mamba
        \addplot+[bar shift=3*\baseshift pt,fill=mambaColor,draw=mambaColor] coordinates {
            % (16.48693955899813,400M)
            (12.257164922948800,1B)
            (10.12802277935240,2.9B)
            (8.620966296746499,7B)
        };\label{fig::ppl::mamba}
        % LSTM
        \addplot+[bar shift=\baseshift pt,fill=lstmColor,draw=lstmColor] coordinates {
            % (18.400818921577855,400M)
            (13.107594948023200,1B)
            (10.873804181097800,2.9B)
            (9.15825470800822,7B)
        };\label{fig::ppl::lstm}
        % GRU
        \addplot+[bar shift=-\baseshift pt,fill=gruColor,draw=gruColor] coordinates {
            % (18.562319992444458,400M)
            (13.196570879517100,1B)
            (10.92374661263940,2.9B)
            (9.187267565530622,7B)
        };\label{fig::ppl::gru}
        % Transformer
        \addplot+[bar shift=-3*\baseshift pt,fill=transformerColor,draw=transformerColor] coordinates {
            % (16.998724802755394,400M)
            (12.898222787449000,1B)
            (10.965541661024500,2.9B)
            (9.55328208192562,7B)
        };\label{fig::ppl::trans}
    \end{axis}
    \matrix [ampersand replacement=\&,
        scale=0.6,
        fill=white,
        fill opacity=0.9,
        matrix of nodes,
        anchor=north east,
        inner xsep=2pt,
        shift={(-10pt,-9pt)},
        % inner ysep=2pt,
        nodes={font=\tiny,text width=2mm,align=center,text height=1.4mm},
        % column 2/.style={nodes={scale=0.8}},
    ] at (pplplot.north east) {
         |[text width=12mm]|Mamba2      \& \scalebox{1}[0.5]{\ref*{fig::ppl::mamba}}\\
         |[text width=12mm]|\LSTMD      \& \scalebox{1}[0.5]{\ref*{fig::ppl::lstm}}\\
         |[text width=12mm]|\GRUD       \& \scalebox{1}[0.5]{\ref*{fig::ppl::gru}}\\
         |[text width=12mm]|Transformer \& \scalebox{1}[0.5]{\ref*{fig::ppl::trans}}\\
        };
    \node[anchor=north east,inner ysep=0, outer ysep=0, align=right] at (pplplot.north west){\thead{\normalsize Model\\\normalsize Size}};
\end{tikzpicture}

==> iclr2026/tikz_figs/fig_model_app_vs_chunksize.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 2, xmax = 2^17*1.5, ymin = 0.005, ymax = 4.5,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    y grid style={white},
    unbounded coords=jump,
    xlabel= Sequence length $L$,
    ylabel= Timings [ms],
    % ylabel= Relative residual norm,
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    cycle list = {{opacity=0.33,line width=.6pt},{opacity=0.66,line width=1.2pt},{line width=1.8pt},{line width=1.2pt}},    
  }
}
\pgfplotsset{
  lineStyle/.style={
    % line width=1.35pt,
    mark=*,
    mark options={solid},
    mark size=.3pt
  }
}
\begin{tikzpicture}
    \begin{loglogaxis}[name=modApp, timingPlotStyle, title=\textsc{\GRUD Forward Pass}, ytick pos=left]
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=6, col sep=comma ]{iclr2026/data/data_model_app_vs_chunksize.csv};\label{fig::appvschunk::GRU-1}
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=7, col sep=comma ]{iclr2026/data/data_model_app_vs_chunksize.csv};\label{fig::appvschunk::GRU-2}
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=8, col sep=comma ]{iclr2026/data/data_model_app_vs_chunksize.csv};\label{fig::appvschunk::GRU-4}
        \addplot+[lineStyle,mambaColor] table[x index=0, y index=9, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::appvschunk::Mamba}
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=7mm,align=center,text height=1.4mm},
           ] at (modApp.north west) {
                $c=1$ \& \ref*{fig::appvschunk::GRU-1} \\[-4pt]
                $c=2$ \& \ref*{fig::appvschunk::GRU-2} \\[-4pt]
                $c=4$ \& \ref*{fig::appvschunk::GRU-4} \\
                Mamba \& \ref*{fig::appvschunk::Mamba} \\[-4pt]
        };
    \begin{loglogaxis}[name=modApp2, timingPlotStyle, title=\textsc{\LSTMD Forward Pass}, ytick pos=right, at={(modApp.outer east)}, anchor=outer west] 
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=16, col sep=comma ]{iclr2026/data/data_model_app_vs_chunksize.csv};\label{fig::appvschunk::LSTM-1}
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=17, col sep=comma ]{iclr2026/data/data_model_app_vs_chunksize.csv};\label{fig::appvschunk::LSTM-2}
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=18, col sep=comma ]{iclr2026/data/data_model_app_vs_chunksize.csv};\label{fig::appvschunk::LSTM-4}
        \addplot+[lineStyle,mambaColor] table[x index=0, y index=9, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=7mm,align=center,text height=1.4mm},
           ] at (modApp2.north west) {
                $c=1$ \& \ref*{fig::appvschunk::LSTM-1} \\[-4pt]
                $c=2$ \& \ref*{fig::appvschunk::LSTM-2} \\[-4pt]
                $c=4$ \& \ref*{fig::appvschunk::LSTM-4} \\
                Mamba \& \ref*{fig::appvschunk::Mamba}  \\[-4pt]
        };
\end{tikzpicture}


==> iclr2026/tikz_figs/fig_model_own_vs_mamba_zoom.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 2, xmax = 2^17*1.5, ymin = 0.005, ymax = 45,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    y grid style={white},
    unbounded coords=jump,
    xlabel= Sequence length $L$,
    ylabel= Timings [ms],
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={pos=north west,anchor=east, font=\normalsize, very thin, draw=gray},
    % cycle list = {{line width=0.45pt},{line width=.9pt},{line width=1.35pt},{line width=1.8pt},{line width=1.35pt}},
    % cycle list = {{opacity=0.25},{opacity=0.5},{opacity=0.75},{},{}},
    cycle list = {{opacity=0.4,line width=0.45pt},{opacity=0.6,line width=.9pt},{opacity=0.8,line width=1.35pt},{line width=1.8pt},{line width=1.35pt}},    
  }
}
\pgfplotsset{
  lineStyle/.style={
    % line width=1.35pt,
    mark=*,
    mark options={solid},
    mark size=.3pt
  }
}
\begin{tikzpicture}
    \begin{loglogaxis}[name=modApp, timingPlotStyle, title=\textsc{\GRUD Forward Pass}, ytick pos=left]
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=1, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modZoom::GRU-seq}
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=2, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modZoom::GRU-par}
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=3, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modZoom::GRU-CUDA}
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=4, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modZoom::GRU-fused}
        \addplot+[lineStyle,mambaColor] table[x index=0, y index=9, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modZoom::Mamba}
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=8mm,align=center,text height=1.4mm},
           ] at (modApp.north west) {
                \hyperref[eqn::rnn_seq]{Seq}      \& \ref*{fig::modZoom::GRU-seq}\\[-4pt]
                \hyperref[imp::torch]{PyTorch}    \& \ref*{fig::modZoom::GRU-par} \\[-4pt]
                \hyperref[imp::CUDA]{CUDA}        \& \ref*{fig::modZoom::GRU-CUDA} \\[-4pt]
                \hyperref[imp::CUDA-fused]{Fused} \& \ref*{fig::modZoom::GRU-fused} \\
                Mamba                             \& \ref*{fig::modZoom::Mamba} \\[-4pt]
        };
    \begin{loglogaxis}[name=modApp2, timingPlotStyle, title=\textsc{\LSTMD Forward Pass}, ytick pos=right, at={(modApp.outer east)}, anchor=outer west] 
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=5, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modZoom::LSTM-seq}
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=6, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modZoom::LSTM-par}
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=7, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modZoom::LSTM-CUDA}
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=8, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};\label{fig::modZoom::LSTM-fused}
        \addplot+[lineStyle,mambaColor] table[x index=0, y index=9, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength.csv};
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=8mm,align=center,text height=1.4mm},
           ] at (modApp2.north west) {
                \hyperref[eqn::rnn_seq]{Seq}      \& \ref*{fig::modZoom::LSTM-seq}\\[-4pt]
                \hyperref[imp::torch]{PyTorch}    \& \ref*{fig::modZoom::LSTM-par} \\[-4pt]
                \hyperref[imp::CUDA]{CUDA}        \& \ref*{fig::modZoom::LSTM-CUDA} \\[-4pt]
                \hyperref[imp::CUDA-fused]{Fused} \& \ref*{fig::modZoom::LSTM-fused} \\
                Mamba                             \& \ref*{fig::modZoom::Mamba} \\[-4pt]
        };
\end{tikzpicture}


==> iclr2026/tikz_figs/fig_model_own_vs_mamba_zoom_fwdbwd.tex <==
\pgfplotsset{
  timingPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 2, xmax = 2^17*1.5, ymin = 0.1, ymax = 50,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    y grid style={white},
    unbounded coords=jump,
    xlabel= Sequence length $L$,
    ylabel= Timings [ms],
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    legend style={pos=north west,anchor=east, font=\normalsize, very thin, draw=gray},
    % cycle list = {{line width=0.45pt},{line width=.9pt},{line width=1.35pt},{line width=1.8pt},{line width=1.35pt}},
    % cycle list = {{opacity=0.25},{opacity=0.5},{opacity=0.75},{},{}},
    cycle list = {{opacity=0.4,line width=0.45pt},{opacity=0.6,line width=.9pt},{opacity=0.8,line width=1.35pt},{line width=1.8pt},{line width=1.35pt}},    
  }
}
\pgfplotsset{
  lineStyle/.style={
    % line width=1.35pt,
    mark=*,
    mark options={solid},
    mark size=.3pt
  }
}
\begin{tikzpicture}
    \begin{loglogaxis}[name=modApp, timingPlotStyle, title=\textsc{\GRUD Forward+Backward Pass}, ytick pos=left]
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=10, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength2.csv};\label{fig::fwdbwd::GRU-seq}
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=11, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength2.csv};\label{fig::fwdbwd::GRU-par}
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=12, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength2.csv};\label{fig::fwdbwd::GRU-CUDA}
        \addplot+[lineStyle,gruColor]   table[x index=0, y index=13, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength2.csv};\label{fig::fwdbwd::GRU-fused}
        \addplot+[lineStyle,mambaColor] table[x index=0, y index=18, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength2.csv};\label{fig::fwdbwd::Mamba}
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=8mm,align=center,text height=1.4mm},
           ] at (modApp.north west) {
                \hyperref[eqn::rnn_seq]{Seq}      \& \ref*{fig::fwdbwd::GRU-seq}\\[-4pt]
                \hyperref[imp::torch]{PyTorch}    \& \ref*{fig::fwdbwd::GRU-par} \\[-4pt]
                \hyperref[imp::CUDA]{CUDA}        \& \ref*{fig::fwdbwd::GRU-CUDA} \\[-4pt]
                \hyperref[imp::CUDA-fused]{Fused} \& \ref*{fig::fwdbwd::GRU-fused} \\
                Mamba                             \& \ref*{fig::fwdbwd::Mamba} \\[-4pt]
        };
    \begin{loglogaxis}[name=modApp2, timingPlotStyle, title=\textsc{\LSTMD Forward+Backward Pass}, ytick pos=right, at={(modApp.outer east)}, anchor=outer west] 
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=14, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength2.csv};\label{fig::fwdbwd::LSTM-seq}
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=15, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength2.csv};\label{fig::fwdbwd::LSTM-par}
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=16, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength2.csv};\label{fig::fwdbwd::LSTM-CUDA}
        \addplot+[lineStyle,lstmColor]  table[x index=0, y index=17, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength2.csv};\label{fig::fwdbwd::LSTM-fused}
        \addplot+[lineStyle,mambaColor] table[x index=0, y index=18, col sep=comma ]{iclr2026/data/data_model_app_vs_seqlength2.csv};
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=north west,
            inner xsep=2pt,
            shift={(10pt,-9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=8mm,align=center,text height=1.4mm},
           ] at (modApp2.north west) {
                \hyperref[eqn::rnn_seq]{Seq}      \& \ref*{fig::fwdbwd::LSTM-seq}\\[-4pt]
                \hyperref[imp::torch]{PyTorch}    \& \ref*{fig::fwdbwd::LSTM-par} \\[-4pt]
                \hyperref[imp::CUDA]{CUDA}        \& \ref*{fig::fwdbwd::LSTM-CUDA} \\[-4pt]
                \hyperref[imp::CUDA-fused]{Fused} \& \ref*{fig::fwdbwd::LSTM-fused} \\
                Mamba                             \& \ref*{fig::fwdbwd::Mamba} \\[-4pt]
        };
\end{tikzpicture}


==> iclr2026/tikz_figs/fig_model_throughput.tex <==
\pgfplotsset{
  throughputPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = 0.6, xmax = 2^11*1.5, ymin = 1, ymax = 100,
    log basis y={10},
    log basis x={2},
    ymajorgrids= true,
    y grid style={white},
    unbounded coords=jump,
    xlabel= Number of new tokens generated $L$,
    ylabel= Throughput [Tokens/s],
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    cycle list = {{gruColor},{lstmColor},{mambaColor},{transformerColor}},
    width=240pt,
    height=170pt
  }
}
\pgfplotsset{
  lineStyle/.style={
    line width=0.4mm,
    mark=*,
    mark options={solid},
    mark size=.3pt
  }
}
\begin{tikzpicture}
    \begin{loglogaxis}[name=modelThroughput, throughputPlotStyle, title=\textsc{Model Throughput}, ytick pos=left] 
        \addplot+[lineStyle] table[x index=0, y index=5,  col sep=comma ]{iclr2026/data/data_throughput_timings.csv};\label{fig::throughput::GRU}
        \addplot+[lineStyle] table[x index=0, y index=7,  col sep=comma ]{iclr2026/data/data_throughput_timings.csv};\label{fig::throughput::LSTM}
        \addplot+[lineStyle] table[x index=0, y index=9,  col sep=comma ]{iclr2026/data/data_throughput_timings.csv};\label{fig::throughput::Mamba}
        \addplot+[lineStyle] table[x index=0, y index=11, col sep=comma ]{iclr2026/data/data_throughput_timings.csv};\label{fig::throughput::Trans}
        \addplot+[domain=2^8:2^11, samples=50, color=black, line width=0.25pt, densely dotted, forget plot, postaction={decorate,decoration={
                markings, mark=at position 0.7 with {
                    \node[anchor=south west, font=\tiny] {$\sim \frac{1}{L}$};
                }}}]{4300/x};
    \end{loglogaxis}
    \matrix [ampersand replacement=\&,
            scale=0.6,
            fill=white,
            fill opacity=0.9,
            matrix of nodes,
            anchor=south west,
            inner xsep=2pt,
            shift={(10pt,9pt)},
            % inner ysep=2pt,
            nodes={font=\tiny,text width=13mm,align=center,text height=1.4mm},
           ] at (modelThroughput.south west) {
             \GRUD       \& |[text width= 9mm]|\ref*{fig::throughput::GRU}   \&$\sim37\text{ tkn/s}$\\[-4pt]
             \LSTMD      \& |[text width= 9mm]|\ref*{fig::throughput::LSTM}  \&$\sim35\text{ tkn/s}$\\[-4pt]
             Mamba2      \& |[text width= 9mm]|\ref*{fig::throughput::Mamba} \&$\sim27\text{ tkn/s}$\\[-4pt]
             Transformer \& |[text width= 9mm]|\ref*{fig::throughput::Trans} \&\\[-4pt]
        };
\end{tikzpicture}


==> iclr2026/tikz_figs/fig_newton_conv.tex <==
\pgfplotsset{
  newtonPlotStyle/.style={
  	tick label style={font=\normalsize},
    xmin = -0.5, xmax = 10.5, ymax = 5, ymin = 1e-8*1.5,
    xtick={0,1,...,10},
    ymode=log,
    log basis y={10},
    ymajorgrids= true,
    y grid style={white},
    unbounded coords=jump,
    xlabel= {Newton iterations $N_{\text{its}}$},
    ymajorgrids= true,
    axis background/.style={fill=gray!10},
    width=240pt,
    height=140pt,
    % cycle list = {{line width=0.45pt},{line width=.9pt},{line width=1.35pt},{line width=1.8pt}},
    % cycle list = {{opacity=0.25},{opacity=0.5},{opacity=0.75},{}},
    cycle list = {{line width=1.8pt},{opacity=0.8,line width=1.35pt},{opacity=0.6,line width=.9pt},{opacity=0.4,line width=0.45pt}},    
  }
}
\pgfplotsset{
  lineStyle/.style={
    % line width=1.35pt,
    mark=*,
    mark options={solid},
    mark size=.3pt
  }
}
\begin{tikzpicture}
\begin{groupplot}[
    newtonPlotStyle,
    group style={
        group size=2 by 2,
        horizontal sep=.5cm,
        vertical sep=0.1cm,
        x descriptions at=edge bottom,
        y descriptions at=edge left,
    },
]

% Top left: GRU Initialized
\nextgroupplot[
    title=\textsc{At Initialization},
    ylabel={\GRUD},
    ylabel style={at={(axis description cs:-0.15,0.5)}, anchor=south},
    xticklabels={},
    ytick pos=left
]
\addplot+[lineStyle, gruColor] table[x index=0, y index=7,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};\label{fig::newt::gru::211}
\addplot+[lineStyle, gruColor] table[x index=0, y index=6,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};\label{fig::newt::gru::210}
\addplot+[lineStyle, gruColor] table[x index=0, y index=5,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};\label{fig::newt::gru::29}
\addplot+[lineStyle, gruColor] table[x index=0, y index=4,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};\label{fig::newt::gru::28}
% Top right: GRU Trained
\nextgroupplot[
    title=\textsc{At End of Training},
    xticklabels={},
    yticklabels={},
    ytick pos=right
]
\addplot+[lineStyle, gruColor] table[x index=0, y index=14,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};
\addplot+[lineStyle, gruColor] table[x index=0, y index=13,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};
\addplot+[lineStyle, gruColor] table[x index=0, y index=12,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};
\addplot+[lineStyle, gruColor] table[x index=0, y index=11,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};
% Bottom left: LSTM Initialized
\nextgroupplot[
    ylabel={\LSTMD},
    ylabel style={at={(axis description cs:-0.15,0.5)}, anchor=south},
    ytick pos=left
]
\addplot+[lineStyle, lstmColor] table[x index=0, y index=21,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};\label{fig::newt::lstm::211}
\addplot+[lineStyle, lstmColor] table[x index=0, y index=20,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};\label{fig::newt::lstm::210}
\addplot+[lineStyle, lstmColor] table[x index=0, y index=19,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};\label{fig::newt::lstm::29}
\addplot+[lineStyle, lstmColor] table[x index=0, y index=18,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};\label{fig::newt::lstm::28}
% Bottom right: LSTM Trained
\nextgroupplot[
    yticklabels={},
    ytick pos=right
]
\addplot+[lineStyle, lstmColor] table[x index=0, y index=28,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};
\addplot+[lineStyle, lstmColor] table[x index=0, y index=27,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};
\addplot+[lineStyle, lstmColor] table[x index=0, y index=26,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};
\addplot+[lineStyle, lstmColor] table[x index=0, y index=24,  col sep=comma ]{iclr2026/data/data_newton_convergence.csv};
\end{groupplot}
% Add common y-axis label
\node[rotate=90] at ($(group c1r1.west)!0.5!(group c1r2.west) + (-2cm,0)$) {Residual norm $\max_l\|\bb{h}^k_{l} - \bb{f}(\bb{h}^k_{l-1},\bb{x}_{l})\|_\infty$};
\matrix [ampersand replacement=\&,
    scale=0.6,
    fill=white,
    fill opacity=0.9,
    matrix of nodes,
    anchor=west,
    inner xsep=2pt,
    nodes={font=\tiny,text width=4mm,align=center,text height=1.4mm},
    % ] at ($(group c1r1.west)!0.5!(group c2r1.east)$) {
    ] at ($(group c2r1.east)$) {
        $L$      \&                           \\
        $2^{8}$  \& \ref*{fig::newt::gru::28} \\[-4pt]
        $2^{9}$  \& \ref*{fig::newt::gru::29} \\[-4pt]
        $2^{10}$ \& \ref*{fig::newt::gru::210} \\[-4pt]
        $2^{11}$ \& \ref*{fig::newt::gru::211} \\[-4pt]
    };
\matrix [ampersand replacement=\&,
    scale=0.6,
    fill=white,
    fill opacity=0.9,
    matrix of nodes,
    anchor=west,
    inner xsep=2pt,
    nodes={font=\tiny,text width=4mm,align=center,text height=1.4mm},
    % ] at ($(group c1r2.west)!0.5!(group c2r2.east)$) {
    ] at ($(group c2r2.east)$) {
        $L$      \&                            \\
        $2^{8}$  \& \ref*{fig::newt::lstm::28} \\[-4pt]
        $2^{9}$  \& \ref*{fig::newt::lstm::29} \\[-4pt]
        $2^{10}$ \& \ref*{fig::newt::lstm::210} \\[-4pt]
        $2^{11}$ \& \ref*{fig::newt::lstm::211} \\[-4pt]
    };
% Add common legend
% \matrix [ampersand replacement=\&,
%     scale=0.6,
%     fill=white,
%     fill opacity=0.9,
%     matrix of nodes,
%     anchor=west,
%     inner xsep=2pt,
%     shift={(10pt,-9pt)},
%     % inner ysep=2pt,
%     nodes={font=\tiny,text width=7mm,align=center,text height=1.4mm},
%     ] at ($(group c2r1.east)!0.5!(group c2r2.east) + (0.1cm,0)$) {
%         $L$      \& |[text width= 14mm]|\GRUD \& |[text width= 14mm]|\LSTMD \\[-4pt]
%         $2^{7}$  \& \ref*{fig::newt::gru::27} \& \ref*{fig::newt::lstm::27} \\[-4pt]
%         $2^{8}$  \& \ref*{fig::newt::gru::28} \& \ref*{fig::newt::lstm::28} \\[-4pt]
%         $2^{9}$  \& \ref*{fig::newt::gru::29} \& \ref*{fig::newt::lstm::29} \\[-4pt]
%         $2^{10}$ \& \ref*{fig::newt::gru::21} \& \ref*{fig::newt::lstm::21} \\[-4pt]
%     };
\end{tikzpicture}

